A combinatorial higher-rank hyperbolicity condition

We investigate a coarse version of a $2(n+1)$-point inequality characterizing metric spaces of combinatorial dimension at most $n$ due to Dress. This condition, experimentally called $(n,\delta)$-hyperbolicity, reduces to Gromov's quadruple definition of $\delta$-hyperbolicity in case $n = 1$. The $l_\infty$-product of $n$ $\delta$-hyperbolic spaces is $(n,\delta)$-hyperbolic. Every $(n,\delta)$-hyperbolic metric space, without any further assumptions, possesses a slim $(n+1)$-simplex property analogous to the slimness of quasi-geodesic triangles in Gromov hyperbolic spaces. In connection with recent work in geometric group theory, we show that every Helly group and every hierarchically hyperbolic group of (asymptotic) rank $n$ acts geometrically on some $(n,\delta)$-hyperbolic space.

==> fig1.tex <==
\begin{tikzpicture}[scale=1]
\draw[line width=1pt,black!35!white] (0,0) rectangle (1,1);  
\fill (0,0) circle (1.35pt) node[anchor=east]{$x_{-1}$};
\fill (1,0) circle (1.35pt) node[anchor=west]{$x_1$};
\fill (0,1) circle (1.35pt) node[anchor=east]{$x_{-2}$};
\fill (1,1) circle (1.35pt) node[anchor=west]{$x_2$};
%
\draw[line width=1pt,black!35!white] (2,0)--(3,0)--(2,1)--(3,1)--cycle;
\fill (2,0) circle (1.35pt);
\fill (3,0) circle (1.35pt);
\fill (2,1) circle (1.35pt);
\fill (3,1) circle (1.35pt);
%
\draw[line width=1pt,black!35!white] (4,0)--(4,1)--(5,0)--(5,1)--cycle;
\fill (4,0) circle (1.35pt);
\fill (4,1) circle (1.35pt);
\fill (5,0) circle (1.35pt);
\fill (5,1) circle (1.35pt);
%
\draw[line width=1pt,black!35!white] (6,0)..controls (5.8,0.5)..(6,1)..controls (6.2,0.5)..cycle;
\draw[line width=1pt,black!35!white] (7,0)..controls (6.8,0.5)..(7,1)..controls (7.2,0.5)..cycle;
\fill (6,0) circle (1.35pt);
\fill (6,1) circle (1.35pt);
\fill (7,0) circle (1.35pt);
\fill (7,1) circle (1.35pt);  
%
\draw[line width=1pt,black!35!white] (8,0)..controls (8.33,0.67)..(9,1)..controls (8.67,0.33)..cycle;
\draw[line width=1pt,black!35!white] (9,0)..controls (8.33,0.33)..(8,1)..controls (8.67,0.67)..cycle;
\fill (8,0) circle (1.35pt);
\fill (8,1) circle (1.35pt);
\fill (9,0) circle (1.35pt);
\fill (9,1) circle (1.35pt);
\end{tikzpicture} 


==> fig2.tex <==
\begin{tikzpicture}[scale=0.45,xslant=-0.1]
	
\draw[xslant=0.1, white] (-8,-5) rectangle (5,5);	

\coordinate (A) at (-3.23,-1.09, 0);
\coordinate (B) at (1.03,-1.67, 0);
\coordinate (C) at (1.61, 2.59, 0);
\coordinate (D) at (-2.65, 3.17, 0);
\coordinate (A') at (-3.23, -1.09, 4.3);
\coordinate (B') at (1.03, -1.67, 4.3);
\coordinate (C') at (1.61, 2.59, 4.3);
\coordinate (D') at (-2.65, 3.17, 4.3);	
	
\draw[line width=1.2pt,black!35!white] (A')--(B') (B')--(B) (D')--(C') (C')--(C) (B')--(C') 
(D')--(D) (C)--(D) (A')--(D') (B)--(C);

\begin{scope}[on background layer]
\draw[line width=1pt, black!35!white, dash pattern=on 4pt off 2pt, opacity=0.7] 
(A')--(A) (B)--(A) (A)--(D);
\end{scope}							
	
\coordinate (E) at (-5.07, 1.33, 2.15);
\coordinate (F) at (-0.81, 0.75, 6.45);
\coordinate (G) at (-1.39, -3.51, 2.15);
\coordinate (H) at (-0.23, 5.01, 2.15);
\coordinate (I) at (3.45, 0.17, 2.15);
\coordinate (J) at (-0.81, 0.75, -2.15);
	
\draw[line width=1.2pt,black] (F)--(A') (F)--(B') (F)--(C') (F)--(D')
(H)--(C') (H)--(D') (I)--(B') (I)--(C') (G)--(A') (G)--(B')
(I)--(C) (H)--(C) (H)--(D) (E)--(A') (E)--(D') (E)--(D);
		
\begin{scope}[on background layer]							  
\draw[line width=1pt, black, dash pattern=on 4pt off 2pt, opacity=0.7]
(J)--(A) (J)--(B) (J)--(C) (J)--(D) (G)--(A) (G)--(B) (I)--(B) (E)--(A);
\end{scope}		  								  
	
\filldraw [black] 
(A) circle (1.35pt)
(B) circle (1.35pt)
(C) circle (1.35pt)
(D) circle (1.35pt)
(A') circle (1.35pt)
(B') circle (1.35pt)
(C') circle (1.35pt)
(D') circle (1.35pt)
(E) circle (1.35pt)
(F) circle (1.35pt)
(G) circle (1.35pt)
(H) circle (1.35pt)
(I) circle (1.35pt)
(J) circle (1.35pt);
	
\end{tikzpicture}


==> fig3.tex <==
\begin{tikzpicture}[scale=0.73,>=Stealth]
		
\newcommand \x{1.5};
		
\draw[white] (-\x-0.5,-\x-0.5) rectangle (\x+0.5, \x+0.5);
		
\tikzset{->/.style={decoration={markings,mark=at position 1 with {\arrow[scale=0.83]{>}}},postaction={decorate}}}
		
\coordinate (A) at (\x,0);
\coordinate (B) at ({\x /2},{sqrt(3)*\x /2});
\coordinate (C) at ({-\x /2},{sqrt(3)*\x /2});
\coordinate (D) at (-\x,0);
\coordinate (E) at ({-\x /2},{-sqrt(3)*\x /2});
\coordinate (F) at ({\x /2},{-sqrt(3)*\x /2});
		
\foreach \a/\b in {A/B, C/D, E/F}
\draw[->,line width=1pt,black!35!white] (\a) -- (\b);	
		
\foreach \a/\b in {B/C, D/E, F/A}
\draw[->,line width=1pt,black] (\a) -- (\b);	
		
\filldraw [black] 
(A) circle (1.35pt)
(B) circle (1.35pt)
(C) circle (1.35pt)
(D) circle (1.35pt)
(E) circle (1.35pt)
(F) circle (1.35pt);
		
\end{tikzpicture}	
%
\begin{tikzpicture}[scale=0.73,>=Stealth]
		
\newcommand \x{1.5};
		
\draw[white] (-\x-0.5,-\x-0.5) rectangle (5*\x+0.5,\x+0.5);
		
\tikzset{->/.style={decoration={markings,mark=at position 1 with {\arrow[scale=0.83]{>}}},postaction={decorate}}}
		
%reciprocal of difference between coordinates of straight edges ie 2*sin(4*pi /5)
%use to normalise: \x sets edge length
\newcommand \q{1/1.17557050458};
		
%coordinates of pentagon when inscribed in a unit circle, then scaled by the factor \x
\coordinate (A) at (\q*\x,0);
\coordinate (B) at ({cos(2*180 /5)*\q*\x},{-sin(2*180 /5)*\q*\x});
\coordinate (C) at ({-cos(180 /5)*\q*\x},{-sin(4*180 /5)*\q*\x});
\coordinate (D) at ({-cos(180 /5)*\q*\x},{sin(4*180 /5)*\q*\x});
\coordinate (E) at ({cos(2*180 /5)*\q*\x},{sin(2*180 /5)*\q*\x});
		
\coordinate (F) at (\q*\x+\x,0);
\coordinate (G) at (\q*\x+2*\x,0);
\coordinate (H) at (\q*\x+3*\x,0);
		
\coordinate (I) at ({\q*\x+((3+(sqrt(3) /2))*\x},0.5*\x);
\coordinate (J) at ({\q*\x+((3+(sqrt(3) /2))*\x},-0.5*\x);
		
\foreach \a/\b in {A/B, C/D, E/A, H/I, J/H}
\draw[->,line width=1pt,black!35!white] (\a) -- (\b);
		
\foreach \a/\b in {B/C, D/E, I/J}
\draw[->,line width=1pt,black] (\a) -- (\b);
		
\draw[line width=1pt,black] (A)--(F) (G)--(H);
\draw[{<[scale=0.83]}-{>[scale=0.83]},line width=1pt,black!35!white] (F)--(G);
		
\filldraw [black] 
(A) circle (1.35pt)
(B) circle (1.35pt)
(C) circle (1.35pt)
(D) circle (1.35pt)
(E) circle (1.35pt)
(F) circle (1.35pt)
(G) circle (1.35pt)
(H) circle (1.35pt)
(I) circle (1.35pt)
(J) circle (1.35pt);

\end{tikzpicture}

